Non-Linear Self-Interference Cancellation via Tensor Completion

Non-linear self-interference (SI) cancellation constitutes a fundamental problem in full-duplex communications, which is typically tackled using either polynomial models or neural networks. In this work, we explore the applicability of a recently proposed method based on low-rank tensor completion, called canonical system identification (CSID), to non-linear SI cancellation. Our results show that CSID is very effective in modeling and cancelling the non-linear SI signal and can have lower computational complexity than existing methods, albeit at the cost of increased memory requirements.

==> fig/complexity_cancellation.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.7\columnwidth,
		xlabel = {Complexity},
		ylabel = {Non-linear SIC (dB)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=1,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 10, xmax = 95,
		ymin = 0, ymax = 18,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.775,0.24)},anchor=north,font=\footnotesize},
		legend columns=1,
		legend cell align=left,		
		legend entries={Additions,
                    Multiplications,
		}                    
	]

		\addplot[Set1-7-1, thick, dotted, mark=*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/results_CPD_L2_adds.dat};
		\addplot[Set1-7-2, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/results_CPD_L2_mults.dat};

	\end{axis}

\end{tikzpicture}%


==> fig/memory_cancellation.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogxaxis}[
		width = 0.95\columnwidth,
		height = 0.7\columnwidth,
		xlabel = {Memory positions},
		ylabel = {Non-linear SIC (dB)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=1,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 30, xmax = 6e3,
		ymin = 0, ymax = 18,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.16,0.96)},anchor=north,font=\footnotesize},
		legend columns=1,
		legend cell align=left,		
		legend entries={$F=1$,
						$F=2$,
						$F=3$,
						$F=4$,
						$F=5$,
		}                    
	]

		\addplot[Set1-7-1, thick, dotted, mark=*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/results_CPD_L2_mem.dat};
		\addplot[Set1-7-2, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 2, y index = 3] {fig/data/results_CPD_L2_mem.dat};
		\addplot[Set1-7-3, thick, dotted, mark=diamond*, mark options={solid, ultra thick, scale=1.25}] table[x index = 4, y index = 5] {fig/data/results_CPD_L2_mem.dat};
		\addplot[Set1-7-4, thick, dotted, mark=triangle*, mark options={solid, ultra thick, scale=1.25}] table[x index = 6, y index = 7] {fig/data/results_CPD_L2_mem.dat};
		\addplot[Set1-7-5, thick, dotted, mark=star, mark options={solid, ultra thick, scale=1.4}] table[x index = 8, y index = 9] {fig/data/results_CPD_L2_mem.dat};
		%\addplot[Set1-7-6, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 6] {fig/data/results_CPD_L2_mem.dat};
		%\addplot[Set1-7-7, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 7] {fig/data/results_CPD_L2_mem.dat};

	\end{semilogxaxis}

\end{tikzpicture}%


==> fig/quantization_cancellation.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.7\columnwidth,
		xlabel = {Quantization bit-width $\log_2 I$ (bits)},
		ylabel = {Non-linear SIC (dB)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=1,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 2, xmax = 7,
		ymin = 0, ymax = 18,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.16,0.96)},anchor=north,font=\footnotesize},
		legend columns=1,
		legend cell align=left,		
		legend entries={$F=1$,
						$F=2$,
						$F=3$,
						$F=4$,
						$F=5$,
		}                    
	]

		\addplot[Set1-7-1, thick, dotted, mark=*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/results_CPD_L2_canc.dat};
		\addplot[Set1-7-2, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 2] {fig/data/results_CPD_L2_canc.dat};
		\addplot[Set1-7-3, thick, dotted, mark=diamond*, mark options={solid, ultra thick, scale=1.25}] table[x index = 0, y index = 3] {fig/data/results_CPD_L2_canc.dat};
		\addplot[Set1-7-4, thick, dotted, mark=triangle*, mark options={solid, ultra thick, scale=1.25}] table[x index = 0, y index = 4] {fig/data/results_CPD_L2_canc.dat};
		\addplot[Set1-7-5, thick, dotted, mark=star, mark options={solid, ultra thick, scale=1.4}] table[x index = 0, y index = 5] {fig/data/results_CPD_L2_canc.dat};
		%\addplot[Set1-7-6, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 6] {fig/data/results_CPD_L2_canc.dat};
		%\addplot[Set1-7-7, thick, dotted, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 7] {fig/data/results_CPD_L2_canc.dat};

	\end{axis}

\end{tikzpicture}%


==> fig/system.tikz <==
\begin{circuitikz}[scale=1]

	%%% Transmitter %%%	
	% Nodes
	\draw (4,0) node[mixer,scale=0.5] (txmixer) {};
	\draw (11,0) node[antenna,scale=0.6] (txantenna) {};
	\draw (0,-1.4) node[draw] (digcanc) {Digital Cancellation};
	
	% Connections	
	\draw (-1.5,0) to[short,*-] (0.25,0);
	\draw (0.25,0) to[short,-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(0.5,0) to[amp,>,t=\small{PA}] ++(2.25,0) to[bandpass,>,l^=BP Filter] ++(1.5,0) to ++(1.5,0) to (txantenna);
	
	% Text labels
	\draw (-1.5,0) node[left] {\small $x$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(-0.9,0) node[below] {\small $x_{\text{DAC}}$};
	\draw (txmixer)+(0.9,0) node[below] {\small $x_{\text{IQ}}$};
	\draw (txantenna)+(-4.2,0) node[below] {\small $x_{\text{PA}}$};
	
	%%% Receiver %%%
	% Nodes
	\draw (11,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (9.5,-3) node[adder,scale=0.5] (rxadder) {};
	\draw (4,-3) node[mixer,scale=0.5] (rxmixer) {};
	\draw (txantenna)++(-1.5,-1.4) node[draw] (rfcanc) {RF Cancellation};
	\draw (0,-3) node[adder,scale=0.5] (rxadderdig) {};
	
	% Connections	
	% Digital canceler
	\draw (0,0) to (digcanc.north) node[inputarrow,rotate=-90]{};
	\draw (digcanc.south) to (rxadderdig.north) node[inputarrow,rotate=-90]{};
	% RF canceler
	\draw (txantenna)++(-1.5,0) to (rfcanc.north) node[inputarrow,rotate=-90]{};
	\draw (rfcanc.south) to (rxadder.north) node[inputarrow,rotate=-90]{};
	\draw (rxantenna) to[short] (rxadder.east) node[inputarrow,rotate=180]{};
	% Rest of chain
	\draw (rxadder.west) to ++(0,0) to[bandpass,>,l=BP Filter] ++(-2.7,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (rxadderdig.east);
	\draw (rxadderdig.west) to[short,-*] (-1.5,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-50, in=50, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (rxantenna)+(-4.1,0) node[above] {\small $y_{\text{RX}}$};
	\draw (rxmixer)+(0.9,0) node[above] {\small $y_{\text{LNA}}$};
	\draw (rxmixer)+(-0.9,0) node[above] {\small $y_{\text{IQ}}$};
	\draw (-1.5,-3) node[left] {\small $y$};
	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.25,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(+0.1,0) node[right,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}

